SOAP: One Clean Analysis of All Age-Based Scheduling Policies

We consider an extremely broad class of M/G/1 scheduling policies called SOAP: Schedule Ordered by Age-based Priority. The SOAP policies include almost all scheduling policies in the literature as well as an infinite number of variants which have never been analyzed, or maybe not even conceived. SOAP policies range from classic policies, like first-come, first-serve (FCFS), foreground-background (FB), class-based priority, and shortest remaining processing time (SRPT); to much more complicated scheduling rules, such as the famously complex Gittins index policy and other policies in which a job's priority changes arbitrarily with its age. While the response time of policies in the former category is well understood, policies in the latter category have resisted response time analysis. We present a universal analysis of all SOAP policies, deriving the mean and Laplace-Stieltjes transform of response time.

==> fig_aworst.tex <==
\begin{tikzpicture}[rank plot]
  \begin{scope}[shift={(0, -45)}, y=10]
    \xguide[$v_1$]{5.5}{45*0.4 + 12*0.4}
    \xguide[$w_1$]{6.25}{45*0.4 + 8*0.4}
    \xguide[$v_2$]{8}{45*0.4 + 8*0.4}
    \xguide[$w_2$]{8.75}{45*0.4 + 5*0.4}
    \xguide[$x$]{10.25}{45*0.4 + 5*0.4}

    \yguide[$v_1$]{0}{5.5}
    \yguide[$w_1$]{6.25}{6.25}
    \yguide[$v_2$]{6.25}{8}
    \yguide[$w_2$]{8.75}{8.75}
    \yguide[$x$]{8.75}{10.25}

    \axes{14.8}{14}{$a$}{$\aworst[d, x]{a}$}

    \draw[aworst] (0, 5.5) -- (5.5, 5.5) -- (6.25, 6.25);
    \draw[aworst] (6.25, 8) -- (8, 8) -- (8.75, 8.75);
    \draw[aworst] (8.75, 10.25) -- (10.25, 10.25);

    \jump[aworst]{6.25}{8}{6.25}
    \jump[aworst]{8.75}{10.25}{8.75}
    \point[aworst, fill=white]{(10.25, 10.25)}
  \end{scope}

  \begin{scope}
    \axes{14.8}{14}{$a$}{$r(d, a)$}

    \Jsnake

    \draw[rworst]
    (0, 12) -- (5.5, 12)
    -- \snakefirst{(5.5, 12)}{(7, 4)}
    -- \snakefirst{(8, 8)}{(9.5, 2)}
    -- (10.25, 5);
    \point[rworst point]{(10.25, 5)}
    \node[above] at (3.5, 12) {$\rworst[d, x]{a}$};
  \end{scope}
\end{tikzpicture}


==> fig_new_work.tex <==
\begin{tikzpicture}[rank plot]
  \interval{original}{(0, 10)}{(6, 10)}{new}

  \xguide[${c_d[r]}$]{6}{10}
  \yguide[$r$]{0}{10}

  \axes{14.8}{14}{$a$}{$r(d, a)$}

  \draw[cutoff] (0, 10) -- (14, 10);
  \Ksnake
\end{tikzpicture}


==> fig_old_work.tex <==
\begin{tikzpicture}[rank plot]
  \yguide[$r$]{0}{7}

  \axes{14.8}{14}{$a$}{$r(d, a)$}

  \draw[cutoff, name path=cutoff] (0, 7) -- (14, 7);
  \Isnake
  \path[name intersections={of=rank and cutoff}];

  \begin{scope}[on background layer]
    \original{(0, 7)}{(intersection-2)}
    \discarded{(intersection-2)}{(intersection-3)}
    \recycled[1]{(intersection-3)}{(intersection-4)}
    \discarded{(intersection-4)}{(intersection-5)}
    \recycled[2]{(intersection-5)}{(intersection-6)}
    \discarded{(intersection-6)}{(14, 7)}

    \xguidept{$c_{0, d}[r]$}{(intersection-2)}
    \xguidept{$b_{1, d}[r]$}{(intersection-3)}
    \xguidept{$c_{1, d}[r]$}{(intersection-4)}
    \xguidept{$b_{2, d}[r]$}{(intersection-5)}
    \xguidept{$c_{2, d}[r]$}{(intersection-6)}
  \end{scope}
\end{tikzpicture}


==> fig_old_work_serpt.tex <==
\begin{tikzpicture}[rank plot]
  \original{(0, 8)}{(2, 8)}
  \discarded{(2, 8)}{(6, 8)}
  \recycled[1]{(6, 8)}{(14, 8)}

  \xguide{2}{12}
  \xguide{6}{8}
  \xguide{14}{0}
  \yguide{2}{6}
  \yguide{0}{8}
  \yguide{2}{12}

  \axes{14.8}{14}{$a$}{$r(\emptyset, a)$}

  \draw[cutoff] (0, 8) -- (14, 8);

  \draw[primary] (0, 8) -- (2, 6);
  \draw[primary] (2, 12) -- (14, 0);

  \jump{2}{6}{12}
\end{tikzpicture}


==> fig_peak.tex <==
\begin{tikzpicture}[rank plot]
  \xguide[$a_J$]{1.5}{3}
  \xguide[$a_J'$]{4}{8.5}
  \xguide[$a_J''$]{5.5}{12}
  \yguide[$r_K$]{0}{8.5}
  \yguide[$\rJw$]{5.5}{12}

  \axes{14.8}{14}{$a$}{$r(d_J, a)$}

  \draw[cutoff, name path=cutoff] (0, 8.5) -- (14, 8.5);
  \Jsnake
\end{tikzpicture}


==> fig_rank_checkpoints.tex <==
\begin{tikzpicture}[rank plot]
  \begin{scope}
    \downmode

    \xguide[$1$]{2}{-6}
    \xguide[$2$]{4}{-6}
    \xguide[$3$]{6}{-6}
    \xguide[$4$]{8}{-6}
    \xguide[$5$]{10}{-6}
    \xguide[$6$]{12}{-6}

    \yguide[$-1$]{14}{-6}

    \axes{14.8}{-7}{$a$}{$r_1(\emptyset, a)$}

    \draw[primary] (0, 0) -- (2, -6);
    \draw[primary] (2, 0) -- (4, -6);
    \draw[primary] (4, 0) -- (6, -6);
    \draw[primary] (6, 0) -- (8, -6);
    \draw[primary] (8, 0) -- (10, -6);
    \draw[primary] (10, 0) -- (12, -6);
    \draw[primary] (12, 0) -- (12.5, -6*0.5/2);
    \draw[primary, dotted] (12.5, -6*0.5/2) -- (13.7, -6*1.7/2);

    \jump{2}{-6}{0}
    \jump{4}{-6}{0}
    \jump{6}{-6}{0}
    \jump{8}{-6}{0}
    \jump{10}{-6}{0}
    \jump{12}{-6}{0}
  \end{scope}

  \begin{scope}[shift={(0, -30)}]
    \xguide[$b$]{7}{6}
    \yguide[$b$]{7}{6}

    \axes{14.8}{14}{$a$}{$r_2(\emptyset, a)$}

    \draw[secondary] (0,0) -- (12.5, 12*12.5/14);
    \draw[secondary, dotted] (12.5, 12*12.5/14) -- (13.7, 12*13.7/14);
  \end{scope}
\end{tikzpicture}


==> fig_rank_gittins.tex <==
\begin{tikzpicture}[rank plot]
  \xguide{2}{12}
  \xguide{14}{0}
  \yguide{0}{4}
  \yguide{2}{12}

  \axes{14.8}{14}{$a$}{$r(\emptyset, a)$}

  \draw[primary] (0,4) -- (2, 0);
  \draw[primary] (2,12) -- (14, 0);

  \jump{2}{0}{12}
\end{tikzpicture}


==> fig_rank_nonmonotonic.tex <==
\begin{tikzpicture}[rank plot]
  \begin{scope}
    \xguide[$a_I$]{4.25}{9}
    \yguide[$r_J$]{0}{7}
    \yguidenolabel{4.25}{9}
    \yguide[$r_J'$]{0}{11}

    \axes{14.8}{14}{$a$}{$r(d_I, a)$}

    \draw[cutoff] (0, 7) -- (14, 7);
    \draw[cutoff] (0, 11) -- (14, 11);
    \Isnake

    \draw[rworst, ultra thick, solid, ->] (5.75, 7.6) -- (5.75, 10.4);
  \end{scope}

  \begin{scope}[shift={(0, -23)}]
    \xguide[$a_I$]{4.25}{9}
    \xguide[$a_I'$]{5.75}{5}
    \xguide[$a_I''$]{8.25}{9}
    \yguide[$r_J$]{0}{7}
    \yguidenolabel{5.75}{5}
    \yguide[$r_J$]{0}{7}
    \yguidenolabel{8.25}{9}

    \axes{14.8}{14}{$a$}{$r(d_I, a)$}

    \draw[rworst, ultra thick, solid, ->] (4.35, 2.5) -- (5.65, 2.5);
    \draw[rworst, ultra thick, solid, ->] (5.85, 2.5) -- (8.15, 2.5);

    \draw[cutoff] (0, 7) -- (14, 7);
    \Isnake
  \end{scope}
\end{tikzpicture}


==> fig_rank_serpt.tex <==
\begin{tikzpicture}[rank plot]
  \xguide{2}{12}
  \xguide{14}{0}
  \yguide{2}{6}
  \yguide{0}{8}
  \yguide{2}{12}

  \axes{14.8}{14}{$a$}{$r(\emptyset, a)$}

  \draw[primary] (0, 8) -- (2, 6);
  \draw[primary] (2, 12) -- (14, 0);

  \jump{2}{6}{12}
\end{tikzpicture}


==> fig_rworst.tex <==
\begin{tikzpicture}[rank plot]
  \xguide[$x$]{10.25}{5}

  \axes{14.8}{14}{$a$}{$r(d, a)$}

  \Jsnake

  \draw[rworst]
  (0, 12) -- (5.5, 12)
  -- \snakefirst{(5.5, 12)}{(7, 4)}
  -- \snakefirst{(8, 8)}{(9.5, 2)}
  -- (10.25, 5);
  \point[rworst point]{(10.25, 5)}
  \node[above] at (3.5, 12) {$\rworst[d, x]{a}$};
\end{tikzpicture}


==> fig_transformer_glasses.tex <==
\begin{tikzpicture}[rank plot]
  \coordinate (a_1) at (1.5, 0);
  \coordinate (a_2) at (5, 0);
  \coordinate (a_3) at (8, 0);

  \xguidept{$a_1$}{(a_1)}
  \xguidept{$a_2$}{(a_2)}
  \xguidept{$a_3$}{(a_3)}
  \yguide[$\rJw$]{0}{7}

  \axes{14.8}{14}{$a$}{$r(d_I, a)$}

  \draw[cutoff, name path=cutoff] (0, 7) -- (14, 7);
  \Isnake
  \path[name intersections={of=rank and cutoff}];

  % Not sure why \projx doesn't work.
  \coordinate (c_1) at ($ (0,0)!(intersection-2)!(1,0) $);
  \coordinate (c_2) at ($ (0,0)!(intersection-4)!(1,0) $);
  \draw[rworst, solid] (a_1) -- (c_1);
  \draw[rworst, solid] (a_2) -- (c_2);

  \begin{scope}[on background layer]
    \original{(0, 7)}{(intersection-2)}
    \discarded{(intersection-2)}{(intersection-3)}
    \recycled{(intersection-3)}{(intersection-4)}
    \discarded{(intersection-4)}{(intersection-5)}
    \recycled{(intersection-5)}{(intersection-6)}
    \discarded{(intersection-6)}{(14, 7)}

    \xguidept{}{(intersection-2)}
    \xguidept{}{(intersection-3)}
    \xguidept{}{(intersection-4)}
    \xguidept{}{(intersection-5)}
    \xguidept{}{(intersection-6)}
  \end{scope}

  \begin{scope}[shift={(0.5, -10.75)}, y=14]
    \fill[original] (4.5, -1.25) rectangle (6, 1.25);
    \fill[recycled] (6, -1.25) rectangle (7.5, 1.25);
    \fill[discarded] (7.5, -1.25) rectangle (9, 1.25);

    \draw (3.5, -1.25) -- (9, -1.25) -- (9, 1.25) -- (3.5, 1.25);
    \draw (7.5, -1.25) -- ++(0, 2.5);
    \draw (6, -1.25) -- ++(0, 2.5);
    \draw (4.5, -1.25) -- ++(0, 2.5);

    \draw (9.9, 0) circle (0.9);
    \draw[->] (10.8, 0) -- (11.25, 0);
    \filldraw (3.75, 0) circle (0.5mu);
    \filldraw (3.5, 0) circle (0.5mu);
    \filldraw (3.25, 0) circle (0.5mu);

    \draw[rworst, solid] let \p1=(a_1), \p2=(c_1) in
    (5.55, -1.05) -- ++(0, \x2-\x1);
    \draw[rworst, solid] let \p1=(a_2), \p2=(c_2) in
    (7.05, -1.05) -- ++(0, \x2-\x1);
    \draw (4.7, -1.05) -- ++(1.1, 0);
    \draw (6.2, -1.05) -- ++(1.1, 0);
    \draw (7.7, -1.05) -- ++(1.1, 0);
    \node at (5.05, -0.65) {$I_1$};
    \node at (6.55, -0.65) {$I_2$};
    \node at (8.05, -0.65) {$I_3$};

    \draw[->] (1.75, 0) node[left] {$J$} -- ++(0.76, 0);
  \end{scope}
\end{tikzpicture}
\vspace{0.5\baselineskip}

